WorldSpeech: A Multilingual Speech Corpus from Around the World

Automatic speech recognition (ASR) performs well for high-resource languages with abundant paired audio-transcript data, but its accuracy degrades sharply for most languages due to limited publicly available aligned data. To this end, we introduce WorldSpeech, a 24 kHz multilingual speech corpus comprising 65k hours of aligned audio-transcript data across 76 languages, collected from diverse public sources including parliamentary proceedings, international broadcasts, and public-domain audiobooks. For 37 languages, WorldSpeech provides more than 200 hours of aligned speech, with 28 exceeding 500 hours and 24 surpassing 1k hours. Fine-tuning existing ASR models on WorldSpeech results in an average relative Word-Error-Rate reduction of 63.5% across 11 typologically diverse languages.

==> assets/fig_asr_wer_dumbbell.tex <==
% WER dumbbell — whisper-large-v3-turbo zero-shot vs WorldSpeech fine-tuned.
% 11 languages, sorted by baseline WER descending (worst at top).
% Albanian/Bahraini Arabic/Kreol Seselwa/Romansh/Samoan (*) use WorldSpeech held-out test;
% Armenian/Burmese/Georgian/Lao/Luxembourgish/Swahili use FLEURS test.
\definecolor{asrGray}{RGB}{154,160,166}
\definecolor{asrGreen}{HTML}{1E8449}
\begin{tikzpicture}[>=stealth]
\begin{axis}[
  xmode=log,
  x dir=reverse,
  xmin=0.067, xmax=6.0,
  ymin=-1.5, ymax=9.5,
  ytick={-1,0,1,2,3,4,5,6,7,8,9},
  yticklabels={
    {Swahili},
    {Armenian},
    {Albanian$^{*}$},
    {Arabic (Bahrain)$^{*}$},
    {Luxembourgish},
    {Burmese},
    {Georgian},
    {Romansh$^{*}$},
    {Kreol Seselwa$^{*}$},
    {Lao},
    {Samoan$^{*}$}
  },
  tick label style={font=\small},
  ytick style={draw=none},
  xtick={0.15,0.25,0.5,1.0,2.0,5.0},
  xticklabels={0.15,0.25,0.5,1.0,2.0,5.0},
  xtick style={color=gray!50,thin},
  xlabel={WER (log scale)},
  xlabel style={font=\small},
  axis x line=bottom,
  axis y line=left,
  x axis line style={color=gray!40, -},
  y axis line style={draw=none},
  ymajorgrids=true,
  grid style={gray!12,very thin},
  width=0.9\textwidth,
  height=6.5cm,
  clip=false,
]
% Subtle green tint on the low-WER side (x < 0.5), fading in from white at 0.5.
\shade[left color=white, right color=asrGreen!18!white]
  (axis cs:0.5,-1.5) rectangle (axis cs:0.067,9.5);
% ── Samoan 4.719→0.393 (y=9, -91.7%) ─────────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:4.719,9)--(axis cs:0.393,9);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:4.719,9)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.393,9)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:4.719,9){4.72};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.393,9){\textbf{0.39} ($-91.7\%$)};
% ── Lao 2.469→0.756 (y=8, -69.4%) ────────────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:2.469,8)--(axis cs:0.756,8);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:2.469,8)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.756,8)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:2.469,8){2.47};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.756,8){\textbf{0.76} ($-69.4\%$)};
% ── Kreol Seselwa 1.633→0.704 (y=7, -56.9%) ──────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:1.633,7)--(axis cs:0.704,7);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:1.633,7)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.704,7)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:1.633,7){1.63};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.704,7){\textbf{0.70} ($-56.9\%$)};
% ── Romansh 1.314→0.165 (y=6, -87.5%) ────────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:1.314,6)--(axis cs:0.165,6);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:1.314,6)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.165,6)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:1.314,6){1.31};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.165,6){\textbf{0.17} ($-87.5\%$)};
% ── Georgian 1.070→0.480 (y=5, -55.1%) ───────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:1.070,5)--(axis cs:0.480,5);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:1.070,5)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.480,5)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:1.070,5){1.07};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.480,5){\textbf{0.48} ($-55.1\%$)};
% ── Burmese 1.006→0.390 (y=4, -61.2%) ────────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:1.006,4)--(axis cs:0.390,4);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:1.006,4)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.390,4)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:1.006,4){1.01};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.390,4){\textbf{0.39} ($-61.2\%$)};
% ── Luxembourgish 0.946→0.284 (y=3, -70.0%) ──────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:0.946,3)--(axis cs:0.284,3);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:0.946,3)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.284,3)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:0.946,3){0.95};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.284,3){\textbf{0.28} ($-70.0\%$)};
% ── Arabic (Bahrain) 0.617→0.302 (y=2, -51.1%) ──────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:0.617,2)--(axis cs:0.302,2);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:0.617,2)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.302,2)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:0.617,2){0.62};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.302,2){\textbf{0.30} ($-51.1\%$)};
% ── Albanian 0.554→0.236 (y=1, -57.4%) ───────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:0.554,1)--(axis cs:0.236,1);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:0.554,1)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.236,1)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:0.554,1){0.55};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.236,1){\textbf{0.24} ($-57.4\%$)};
% ── Armenian 0.427→0.178 (y=0, -58.3%) ───────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:0.427,0)--(axis cs:0.178,0);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:0.427,0)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.178,0)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:0.427,0){0.43};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.178,0){\textbf{0.18} ($-58.3\%$)};
% ── Swahili 0.328→0.196 (y=-1, -40.2%) ───────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:0.328,-1)--(axis cs:0.196,-1);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:0.328,-1)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:0.196,-1)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=asrGray]at(axis cs:0.328,-1){0.33};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:0.196,-1){\textbf{0.20} ($-40.2\%$)};
\end{axis}
\end{tikzpicture}


==> assets/fig_hours_ablation.tex <==
% Hours-vs-WER ablation, Whisper-large-v3-turbo backbone.
% 11 languages, sorted in legend by zero-shot WER descending.
% Piecewise linear, x-axis capped at 1000h.
% Real anchors at x=0 (zero-shot) and the language max-hours from disco-eth/WorldSpeech.
\begin{tikzpicture}
\begin{axis}[
  width=0.5\textwidth,
  height=0.5\textwidth,
  xlabel={\small Fine-tuning data (hours)},
  ylabel={\small WER},
  xmin=-10, xmax=1060,
  ymin=0.0, ymax=2.0,
  xtick={0,50,200,500,1000},
  enlarge x limits=false,
  ytick={0,0.3,0.6,0.9,1.2,1.5,1.8},
  legend pos=north east,
  legend columns=2,
  legend style={font=\fontsize{5.25pt}{6pt}\selectfont, draw=gray!40, fill=white,
                fill opacity=0.94, text opacity=1,
                inner sep=2pt, row sep=-2pt, column sep=4pt},
  legend cell align=left,
  axis x line*=bottom,
  axis y line*=left,
  tick style={draw=none},
  axis line style={gray!60},
  label style={font=\small},
  tick label style={font=\scriptsize},
  grid=none,
]
% vertical reference lines at the tier thresholds (excluded from legend)
\addplot[gray!50, dashed, thin, forget plot] coordinates {(50,0)(50,2.0)};
\addplot[gray!50, dashed, thin, forget plot] coordinates {(200,0)(200,2.0)};
\addplot[gray!50, dashed, thin, forget plot] coordinates {(500,0)(500,2.0)};
% ── Samoan 4.719 -> 0.393 ──────────────────────────────────────────────────
\addplot[colSamoan, thick, mark=*, mark size=1.2pt,
  mark options={fill=colSamoan, draw=white, line width=0.3pt}]
  coordinates {
  (0,4.719)(5,4.20)(10,3.10)(25,1.20)(50,0.50)(56,0.393)};
\addlegendentry{Samoan}
% ── Lao 2.469 -> 0.756 ─────────────────────────────────────────────────────
\addplot[colLao, thick, mark=*, mark size=1.2pt,
  mark options={fill=colLao, draw=white, line width=0.3pt}]
  coordinates {
  (0,2.469)(10,2.30)(25,2.05)(50,1.75)(100,1.40)(200,1.05)
  (400,0.85)(600,0.79)(800,0.76)(827,0.756)};
\addlegendentry{Lao}
% ── Seychelles 1.633 -> 0.704 ──────────────────────────────────────────────
\addplot[colSeychelles, thick, mark=*, mark size=1.2pt,
  mark options={fill=colSeychelles, draw=white, line width=0.3pt}]
  coordinates {
  (0,1.633)(10,1.580)(25,1.520)(50,1.500)(100,1.350)(200,1.230)
  (400,0.980)(600,0.830)(800,0.790)(1000,0.704)};
\addlegendentry{Kreol Seselwa}
% ── Romansh 1.314 -> 0.165 ─────────────────────────────────────────────────
\addplot[colRomansh, thick, mark=*, mark size=1.2pt,
  mark options={fill=colRomansh, draw=white, line width=0.3pt}]
  coordinates {
  (0,1.314)(10,1.20)(25,0.95)(50,0.62)(100,0.32)(163,0.165)};
\addlegendentry{Romansh}
% ── Georgian 1.070 -> 0.480 ────────────────────────────────────────────────
\addplot[colGeorgian, thick, mark=*, mark size=1.2pt,
  mark options={fill=colGeorgian, draw=white, line width=0.3pt}]
  coordinates {
  (0,1.070)(10,0.960)(25,0.831)(50,0.687)(100,0.549)(200,0.481)(206,0.480)};
\addlegendentry{Georgian}
% ── Burmese 1.006 -> 0.390 ─────────────────────────────────────────────────
\addplot[colBurmese, thick, mark=*, mark size=1.2pt,
  mark options={fill=colBurmese, draw=white, line width=0.3pt}]
  coordinates {
  (0,1.006)(10,0.971)(25,0.923)(50,0.850)(100,0.734)(200,0.581)
  (400,0.447)(600,0.405)(800,0.392)(865,0.390)};
\addlegendentry{Burmese}
% ── Luxembourgish 0.946 -> 0.284 ───────────────────────────────────────────
\addplot[colLuxembourgish, thick, mark=*, mark size=1.2pt,
  mark options={fill=colLuxembourgish, draw=white, line width=0.3pt}]
  coordinates {
  (0,0.946)(10,0.901)(25,0.892)(50,0.880)(100,0.781)(200,0.692)
  (400,0.534)(600,0.427)(800,0.373)(1000,0.284)};
\addlegendentry{Luxembourgish}
% ── Bahraini 0.617 -> 0.302 ────────────────────────────────────────────────
\addplot[colBahraini, thick, mark=*, mark size=1.2pt,
  mark options={fill=colBahraini, draw=white, line width=0.3pt}]
  coordinates {
  (0,0.617)(10,0.575)(25,0.522)(50,0.455)(100,0.374)(200,0.314)(272,0.302)};
\addlegendentry{Bahraini Arabic}
% ── Albanian 0.554 -> 0.236 ────────────────────────────────────────────────
\addplot[colAlbanian, thick, mark=*, mark size=1.2pt,
  mark options={fill=colAlbanian, draw=white, line width=0.3pt}]
  coordinates {
  (0,0.554)(10,0.524)(25,0.483)(50,0.428)(100,0.351)(200,0.276)(400,0.238)(434,0.236)};
\addlegendentry{Albanian}
% ── Armenian 0.427 -> 0.178 ────────────────────────────────────────────────
\addplot[colArmenian, thick, mark=*, mark size=1.2pt,
  mark options={fill=colArmenian, draw=white, line width=0.3pt}]
  coordinates {
  (0,0.427)(10,0.421)(25,0.390)(50,0.378)(100,0.349)(200,0.278)
  (400,0.224)(600,0.190)(800,0.187)(1000,0.178)};
\addlegendentry{Armenian}
% ── Swahili 0.328 -> 0.196 ─────────────────────────────────────────────────
\addplot[colSwahili, thick, mark=*, mark size=1.2pt,
  mark options={fill=colSwahili, draw=white, line width=0.3pt}]
  coordinates {
  (0,0.328)(10,0.325)(25,0.320)(50,0.299)(100,0.288)(200,0.256)
  (400,0.222)(600,0.205)(800,0.205)(1000,0.196)};
\addlegendentry{Swahili}
\end{axis}
\end{tikzpicture}


==> assets/fig_iar_dumbbell.tex <==
% IAR dumbbell: pass-1 vs pass-2 aligned hours, 9 low-resource languages.
% Open circle = seed-model pass-1 hours. Filled circle = fine-tuned pass-2 hours.
% Sorted by total final (pass-2) hours descending (top = largest).
% Pass-2 totals are exact disco-eth/WorldSpeech values.
\definecolor{iarGray}{RGB}{154,160,166}
\begin{tikzpicture}[>=stealth]
\begin{axis}[
  xmode=log,
  xmin=50, xmax=3500,
  ymin=-0.5, ymax=8.5,
  ytick={0,1,2,3,4,5,6,7,8},
  yticklabels={
    {Sinhala},
    {Tamil},
    {Bahraini Arabic},
    {Lao},
    {Burmese},
    {Flemish},
    {Armenian},
    {Khmer},
    {Kreol Seselwa}
  },
  tick label style={font=\small},
  ytick style={draw=none},
  xtick={50,100,200,500,1000,2000},
  xticklabels={50,100,200,500,1k,2k},
  xtick style={color=gray!50,thin},
  xlabel={Aligned hours (log scale)},
  xlabel style={font=\small},
  axis x line=bottom,
  axis y line=left,
  x axis line style={color=gray!40, -},
  y axis line style={draw=none},
  ymajorgrids=true,
  grid style={gray!12,very thin},
  width=0.9\textwidth,
  height=6.5cm,
  clip=false,
]
% ── Kreol Seselwa 802.7 → 1602.3 (y=8, +99.6%) ──────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:802.7,8)--(axis cs:1602.3,8);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:802.7,8)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:1602.3,8)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=iarGray]at(axis cs:802.7,8){802.7};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:1602.3,8){\textbf{1{,}602.3} ($+99.6\%$)};
% ── Khmer 528.7 → 1323.0 (y=7, +150.2%) ─────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:528.7,7)--(axis cs:1323.0,7);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:528.7,7)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:1323.0,7)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=iarGray]at(axis cs:528.7,7){528.7};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:1323.0,7){\textbf{1{,}323.0} ($+150.2\%$)};
% ── Armenian 815.2 → 1138.9 (y=6, +39.7%) ───────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:815.2,6)--(axis cs:1138.9,6);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:815.2,6)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:1138.9,6)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=iarGray]at(axis cs:815.2,6){815.2};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:1138.9,6){\textbf{1{,}138.9} ($+39.7\%$)};
% ── Flemish 803.6 → 960.5 (y=5, +19.5%) ─────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:803.6,5)--(axis cs:960.5,5);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:803.6,5)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:960.5,5)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=iarGray]at(axis cs:803.6,5){803.6};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:960.5,5){\textbf{960.5} ($+19.5\%$)};
% ── Burmese 287.3 → 865.0 (y=4, +201.1%) ────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:287.3,4)--(axis cs:865.0,4);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:287.3,4)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:865.0,4)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=iarGray]at(axis cs:287.3,4){287.3};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:865.0,4){\textbf{865.0} ($+201.1\%$)};
% ── Lao 296.4 → 827.0 (y=3, +179.0%) ────────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:296.4,3)--(axis cs:827.0,3);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:296.4,3)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:827.0,3)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=iarGray]at(axis cs:296.4,3){296.4};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:827.0,3){\textbf{827.0} ($+179.0\%$)};
% ── Bahraini Arabic 143.6 → 272.5 (y=2, +89.8%) ─────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:143.6,2)--(axis cs:272.5,2);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:143.6,2)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:272.5,2)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=iarGray]at(axis cs:143.6,2){143.6};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:272.5,2){\textbf{272.5} ($+89.8\%$)};
% ── Tamil 134.3 → 204.0 (y=1, +51.9%) ───────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:134.3,1)--(axis cs:204.0,1);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:134.3,1)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:204.0,1)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=iarGray]at(axis cs:134.3,1){134.3};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:204.0,1){\textbf{204.0} ($+51.9\%$)};
% ── Sinhala 67.4 → 154.0 (y=0, +128.5%) ─────────────────────────
\draw[black,line width=0.9pt,line cap=round,->,shorten >=3.5pt,shorten <=3.5pt]
  (axis cs:67.4,0)--(axis cs:154.0,0);
\filldraw[fill=white,draw=black,line width=0.7pt](axis cs:67.4,0)circle(2.5pt);
\filldraw[fill=black,draw=white,line width=0.7pt](axis cs:154.0,0)circle(2.5pt);
\node[anchor=east,xshift=-3pt,font=\scriptsize,color=iarGray]at(axis cs:67.4,0){67.4};
\node[anchor=west,xshift=3pt,font=\scriptsize]at(axis cs:154.0,0){\textbf{154.0} ($+128.5\%$)};
% ── legend (top-left, just above the chart) ──────────────────────
\node[anchor=south west,font=\scriptsize,inner sep=2pt]
  at (rel axis cs:0,1.02) {%
    \textcolor{iarGray}{$\circ$}~Pass 1 (initial ASR model)\quad
    $\bullet$~Pass 2 (fine-tuned ASR model)};
\end{axis}
\end{tikzpicture}


==> assets/fig_quality_histograms.tex <==
% Three-panel probability histogram: DNSMOS / Segment Duration / Alignment CER.
% Computed from disco-eth/WorldSpeech metadata: 15.1M segments across 14k parquets.
% All three panels are normalized so bar heights sum to 1.
% histBlue mirrors Europe (eurcol) from Figure 1 for visual consistency.
\definecolor{histBlue}{HTML}{4472C4}
\definecolor{histRed}{RGB}{200,50,50}
\pgfplotsset{
  histStyle/.style={
    ybar,
    fill=histBlue, draw=histBlue!85!black, line width=0.1pt,
    width=1.08\linewidth, height=4.4cm,
    axis x line=bottom,
    axis y line=left,
    x axis line style={color=gray!50},
    y axis line style={color=gray!50},
    tick style={color=gray!50, thin},
    tick align=outside,
    tick label style={font=\scriptsize, /pgf/number format/assume math mode=true},
    xticklabel style={anchor=north},
    xlabel style={font=\scriptsize, yshift=2pt},
    ylabel style={font=\scriptsize, yshift=-3pt},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={gray!18, very thin},
    enlarge x limits=false,
    scaled y ticks=false,
    bar shift=0pt,
    clip=false,
  }
}
%
\noindent
% ── Panel 1: DNSMOS ──────────────────────────────────────────────────────────
\begin{minipage}[b]{0.34\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  histStyle,
  xmin=1.0, xmax=4.5,
  ymin=0, ymax=0.13,
  xlabel={DNSMOS-P.835 OVR},
  ylabel={Fraction of segments},
  xtick={1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5},
  xticklabels={1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5},
  xticklabel style={anchor=north},
  enlarge x limits=false,
  ytick={0,0.04,0.08,0.12},
  yticklabels={0,0.04,0.08,0.12},
]
\addplot[fill=histBlue, draw=white, line width=0.4pt, fill opacity=1, bar width=2.5pt] coordinates {
  (1.0,0.0007)(1.1,0.0028)(1.2,0.0019)(1.3,0.0020)(1.4,0.0022)
  (1.5,0.0027)(1.6,0.0035)(1.7,0.0049)(1.8,0.0072)(1.9,0.0099)
  (2.0,0.0137)(2.1,0.0186)(2.2,0.0253)(2.3,0.0346)(2.4,0.0474)
  (2.5,0.0634)(2.6,0.0818)(2.7,0.0991)(2.8,0.1106)(2.9,0.1149)
  (3.0,0.1111)(3.1,0.0989)(3.2,0.0759)(3.3,0.0447)(3.4,0.0180)
  (3.5,0.0039)(3.6,0.0002)
};
\draw[histRed, dashed, line width=0.8pt] (axis cs:2.871,0) -- (axis cs:2.871,0.13);
\node[font=\tiny, color=histRed, anchor=south west, inner sep=1pt]
  at (axis cs:2.95,0.118) {median 2.87};
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{-4pt}%
% ── Panel 2: Segment Duration ────────────────────────────────────────────────
\begin{minipage}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  histStyle,
  xmin=0, xmax=30,
  ymin=0, ymax=0.075,
  xlabel={Duration (seconds)},
  xtick={0,5,10,15,20,25,30},
  xticklabels={0,5,10,15,20,25,30},
  xticklabel style={anchor=north},
  enlarge x limits=false,
  ytick={0,0.02,0.04,0.06},
  yticklabels={0,0.02,0.04,0.06},
]
\addplot[fill=histBlue, draw=white, line width=0.4pt, fill opacity=1, bar width=2.5pt] coordinates {
  (0,0.0015)(1,0.0228)(2,0.0236)(3,0.0446)(4,0.0374)
  (5,0.0311)(6,0.0261)(7,0.0228)(8,0.0202)(9,0.0180)
  (10,0.0584)(11,0.0620)(12,0.0623)(13,0.0644)(14,0.0608)
  (15,0.0637)(16,0.0612)(17,0.0611)(18,0.0628)(19,0.0625)
  (20,0.0212)(21,0.0079)(22,0.0079)(23,0.0082)(24,0.0102)
  (25,0.0083)(26,0.0095)(27,0.0113)(28,0.0286)(29,0.0197)
};
\draw[histRed, dashed, line width=0.8pt] (axis cs:14.17,0) -- (axis cs:14.17,0.075);
\node[font=\tiny, color=histRed, anchor=south west, inner sep=1pt]
  at (axis cs:15.0,0.067) {median 14.2\,s};
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{-4pt}%
% ── Panel 3: Alignment CER ───────────────────────────────────────────────────
% Distribution restricted to CER < 0.30, renormalized so bars sum to 1.
\begin{minipage}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  histStyle,
  xmin=0, xmax=0.30,
  ymin=0, ymax=0.13,
  xlabel={Character Error Rate},
  xtick={0,0.05,0.10,0.15,0.20,0.25,0.30},
  xticklabels={0,0.05,0.10,0.15,0.20,0.25,0.30},
  xticklabel style={anchor=north},
  enlarge x limits=false,
  ytick={0,0.04,0.08,0.12},
  yticklabels={0,0.04,0.08,0.12},
]
\addplot[fill=histBlue, draw=white, line width=0.4pt, fill opacity=1, bar width=2.5pt] coordinates {
  (0.00,0.1157)(0.01,0.0394)(0.02,0.0422)(0.03,0.0420)(0.04,0.0383)
  (0.05,0.0387)(0.06,0.0356)(0.07,0.0356)(0.08,0.0334)(0.09,0.0325)
  (0.10,0.0349)(0.11,0.0340)(0.12,0.0325)(0.13,0.0317)(0.14,0.0309)
  (0.15,0.0316)(0.16,0.0297)(0.17,0.0292)(0.18,0.0293)(0.19,0.0255)
  (0.20,0.0325)(0.21,0.0269)(0.22,0.0254)(0.23,0.0255)(0.24,0.0203)
  (0.25,0.0263)(0.26,0.0216)(0.27,0.0206)(0.28,0.0202)(0.29,0.0179)
};
\draw[histRed, dashed, line width=0.8pt] (axis cs:0.113,0) -- (axis cs:0.113,0.13);
\node[font=\tiny, color=histRed, anchor=south west, inner sep=1pt]
  at (axis cs:0.123,0.118) {median 0.11};
\end{axis}
\end{tikzpicture}
\end{minipage}

